Enriched higher-order multiscale approaches with applications to wave propagation

We consider the numerical solution of partial differential equations with coefficients that are strongly heterogeneous in space. We provide an overview of higher-order localized orthogonal decomposition (LOD) methods for the elliptic setting, including recent advancements, and then present a generalization of the strategy to linear hyperbolic multiscale problems. We address the limitations of earlier constructions for the wave equation, which only achieve second-order convergence in space, independent of the chosen polynomial degree. Building on the methodology of enriched corrections recently developed for parabolic multiscale problems, we motivate and propose an enriched higher-order LOD method for the wave equation. The enriched corrections exhibit exponential decay and can be computed on patches. Under minimal assumptions on the coefficient and standard well-preparedness conditions on the data, we derive a priori error estimates that achieve optimal high-order convergence rates, thereby overcoming the previously observed saturation of the convergence rate. With the fifth-order Rosenbrock-Wanner (ROW) time integrator, we conduct a series of numerical examples to verify our theoretical results. We provide examples showing the optimal spatial convergence of the method including the localization errors for different polynomial orders. We also present examples showing the optimal convergence rates of the time discretization.

==> 1d-localization-p-1.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=12cm,
height=9cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend pos=outer north east,
xlabel={{\Large mesh size $H$}},
x grid style={darkgray176},
xmin=0.013, xmax=0.6,
xmode=log,
xtick style={color=black},
xtick={0.015625,0.03125,0.0625,0.125,0.25,0.5},
xticklabels={  
  \(\displaystyle {2^{-6}}\),
  \(\displaystyle {2^{-5}}\),
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-1}}\),
},
y grid style={darkgray176},
ymin=5e-9, ymax=3.1e-3,
ymode=log,
ytick style={color=black},
ytick={1e-8,1e-7,1e-6,1e-5,1e-4,1e-3},
yticklabels={  
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),  
  \(\displaystyle {10^{-4}}\),  
  \(\displaystyle {10^{-3}}\),  
},
ticklabel style = {font=\Large},
]

% Legend Entries
\addlegendimage{red, ultra thick, dotted}\addlegendentry{[Mai21]}
\addlegendimage{greeen, ultra thick, dashdotted}\addlegendentry{[DHM23]}
\addlegendimage{blue, ultra thick}\addlegendentry{[HLM26]}
\addlegendimage{mark=o, mark size=5pt}\addlegendentry{$\ell=3$}
\addlegendimage{mark=triangle, mark size=5pt}\addlegendentry{$\ell=5$}
\addlegendimage{mark=square, mark size=5pt}\addlegendentry{$\ell=7$}
\addlegendimage{mark=diamond, mark size=5pt}\addlegendentry{$\ell=9$}
\addlegendimage{black, dashed}\addlegendentry{$\mathcal O(H^3)$}


\addplot[red, mark=o, dotted, ultra thick, mark size=5pt, mark options={solid}]
table {% p=1, l=3
5.0000000000000000e-01 1.4474761770046527e-04
2.5000000000000000e-01 3.3272006586906824e-05
1.2500000000000000e-01 2.4268844268806179e-04
6.2500000000000000e-02 5.4090053346675902e-04
3.1250000000000000e-02 9.3704832305401171e-04
1.5625000000000000e-02 1.6120885693223352e-03
};
\addplot[red, mark=triangle, ultra thick, dotted, mark size=5pt, mark options={solid}]
table {% p=1, l=5
5.0000000000000000e-01 1.4474761770046527e-04
2.5000000000000000e-01 3.3272006586906824e-05
1.2500000000000000e-01 1.7373028630182817e-05
6.2500000000000000e-02 2.5862846809834691e-05
3.1250000000000000e-02 7.8780351622169804e-05
1.5625000000000000e-02 1.3086011762436444e-04
};
\addplot[red, mark=square, ultra thick, dotted, mark size=5pt, mark options={solid}]
table {% p=1, l=7
5.0000000000000000e-01 1.4474761770046527e-04
2.5000000000000000e-01 3.3272006586906824e-05
1.2500000000000000e-01 2.0440683468383913e-05
6.2500000000000000e-02 1.7271995829633222e-06
3.1250000000000000e-02 2.3894003546127679e-06
1.5625000000000000e-02 3.7298766341280576e-06
};
\addplot[red, mark=diamond, ultra thick, mark size=5pt, mark options={solid}]
table {% p=1, l=9
5.0000000000000000e-01 1.4474761770046527e-04
2.5000000000000000e-01 3.3272006586906824e-05
1.2500000000000000e-01 2.0440683468383913e-05
6.2500000000000000e-02 2.0699753299943424e-06
3.1250000000000000e-02 1.7216060953228121e-07
1.5625000000000000e-02 8.5583532220244743e-08
};

%%%%%%%%%%%%%%%%%%%%%
\addplot[greeen, mark=o, ultra thick, dashdotted, mark size=5pt, mark options={solid}]
table {% p=1, l=3
  5.0000000000000000e-01 1.4474761770064129e-04
2.5000000000000000e-01 3.3272006591149978e-05
1.2500000000000000e-01 1.4681868342512221e-05
6.2500000000000000e-02 1.5355608652781111e-05
3.1250000000000000e-02 2.6391094402075050e-05
1.5625000000000000e-02 2.5592885811507958e-05
};
\addplot[greeen, mark=triangle, ultra thick, dashdotted, mark size=5pt, mark options={solid}]
table {% p=1, l=5
5.0000000000000000e-01 1.4474761770064129e-04
2.5000000000000000e-01 3.3272006591149978e-05
1.2500000000000000e-01 2.0187628367697673e-05
6.2500000000000000e-02 1.9496510411312667e-06
3.1250000000000000e-02 5.3158501313756903e-07
1.5625000000000000e-02 8.0874258729082727e-07
};
\addplot[greeen, mark=square, ultra thick, dashdotted, mark size=5pt, mark options={solid}]
table {% p=1, l=7
5.0000000000000000e-01 1.4474761770064129e-04
2.5000000000000000e-01 3.3272006591149978e-05
1.2500000000000000e-01 2.0440683459186192e-05
6.2500000000000000e-02 2.0698420587740898e-06
3.1250000000000000e-02 2.1312075941663988e-07
1.5625000000000000e-02 3.6418723783628439e-08
};
\addplot[greeen, mark=diamond, ultra thick, dashdotted, mark size=5pt, mark options={solid}]
table {% p=1, l=9
5.0000000000000000e-01 1.4474761770064129e-04
2.5000000000000000e-01 3.3272006591149978e-05
1.2500000000000000e-01 2.0440683459186192e-05
6.2500000000000000e-02 2.0770130286530883e-06
3.1250000000000000e-02 2.1532226806444581e-07
1.5625000000000000e-02 3.0488712101012970e-08
};

%%%%%%%%%%%%%%%%%%%%%
\addplot[blue, mark=o, ultra thick, mark size=5pt, mark options={solid}]
table {% p=1, l=3
5.0000000000000000e-01 1.4474761769947106e-04
2.5000000000000000e-01 3.3272006592789529e-05
1.2500000000000000e-01 2.6863104217336621e-05
6.2500000000000000e-02 1.5737127807034133e-05
3.1250000000000000e-02 3.0613688810417002e-05
1.5625000000000000e-02 3.8867492244906131e-05
};
\addplot[blue, mark=triangle, ultra thick, mark size=5pt, mark options={solid}]
table {% p=1, l=5
5.0000000000000000e-01 1.4474761769947106e-04
2.5000000000000000e-01 3.3272006592789529e-05
1.2500000000000000e-01 2.0688011606793176e-05
6.2500000000000000e-02 2.3285949952081890e-06
3.1250000000000000e-02 6.6256605865333475e-07
1.5625000000000000e-02 9.6067581513098476e-07
};
\addplot[blue, mark=square, ultra thick, mark size= 5pt, mark options={solid}]
table {% p=1, l=7
5.0000000000000000e-01 1.4474761769947106e-04
2.5000000000000000e-01 3.3272006592789529e-05
1.2500000000000000e-01 2.0440683458979875e-05
6.2500000000000000e-02 2.0836154368882440e-06
3.1250000000000000e-02 2.1352761101588059e-07
1.5625000000000000e-02 3.9681088096691410e-08
};
\addplot[blue, mark=diamond, ultra thick, mark size=5pt, mark options={solid}]
table {% p=1, l=9
5.0000000000000000e-01 1.4474761769947106e-04
2.5000000000000000e-01 3.3272006592789529e-05
1.2500000000000000e-01 2.0440683458979875e-05
6.2500000000000000e-02 2.0774801312248610e-06
3.1250000000000000e-02 2.1554895854053243e-07
1.5625000000000000e-02 3.0497461496242765e-08
};

\addplot[black, dashed, ultra thick]
table{
 0.5 0.00014474761769947106
 0.25 1.8093452212433882e-5
 0.125 2.2616815265542352e-6
 0.0625 2.827101908192794e-7
 0.03125 3.5338773852409926e-8
 0.015625 4.417346731551241e-9
};


\end{axis}

\end{tikzpicture}


==> 1d-localization-p-3.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=12cm,
height=9cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend pos=outer north east,
xlabel={{\Large mesh size $H$}},
x grid style={darkgray176},
xmin=0.013, xmax=0.6,
xmode=log,
xtick style={color=black},
xtick={0.015625,0.03125,0.0625,0.125,0.25,0.5},
xticklabels={  
  \(\displaystyle {2^{-6}}\),
  \(\displaystyle {2^{-5}}\),
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-1}}\),
},
y grid style={darkgray176},
ymin=.8e-12, ymax=3.1e-4,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-8,1e-6,1e-4},
yticklabels={  
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
},
ticklabel style = {font=\Large},
]

% Legend Entries
\addlegendimage{red, ultra thick, dotted}\addlegendentry{[Mai21]}
\addlegendimage{greeen, ultra thick, dashdotted}\addlegendentry{[DHM23]}
\addlegendimage{blue, ultra thick}\addlegendentry{[HLM26]}
\addlegendimage{mark=o, mark size=5pt}\addlegendentry{$\ell=3$}
\addlegendimage{mark=triangle, mark size=5pt}\addlegendentry{$\ell=5$}
\addlegendimage{mark=square, mark size=5pt}\addlegendentry{$\ell=7$}
\addlegendimage{mark=diamond, mark size=5pt}\addlegendentry{$\ell=9$}
\addlegendimage{black, dashed}\addlegendentry{$\mathcal O(H^5)$}



\addplot[red, mark=o, ultra thick, dotted, mark options={solid}, mark size=5pt]
table {% p=3, l=3
5.0000000000000000e-01 4.8450029627178258e-07
2.5000000000000000e-01 2.1157754391694975e-08
1.2500000000000000e-01 3.9885383004426678e-05
6.2500000000000000e-02 7.1809736338354077e-05
3.1250000000000000e-02 1.1489153486834044e-04
1.5625000000000000e-02 1.2692563656839252e-04
};
\addplot[red, mark=triangle, ultra thick, dotted, mark options={solid}, mark size=5pt]
table {% p=3, l=5
5.0000000000000000e-01 4.8450029627178258e-07
2.5000000000000000e-01 2.1157754391694975e-08
1.2500000000000000e-01 4.5156257447326999e-07
6.2500000000000000e-02 3.5900562912857102e-06
3.1250000000000000e-02 3.7601328808341725e-06
1.5625000000000000e-02 3.8267760723591894e-06
};
\addplot[red, mark=square, ultra thick, dotted, mark options={solid}, mark size=5pt]
table {% p=3, l=7
5.0000000000000000e-01 4.8450029627178258e-07
2.5000000000000000e-01 2.1157754391694975e-08
1.2500000000000000e-01 1.4730210755945291e-09
6.2500000000000000e-02 3.8051217249806772e-08
3.1250000000000000e-02 4.1048788979890566e-08
1.5625000000000000e-02 6.4918370577353994e-08
};
\addplot[red, mark=diamond, ultra thick, dotted, mark options={solid}, mark size=5pt]
table {% p=3, l=9
5.0000000000000000e-01 4.8450029627178258e-07
2.5000000000000000e-01 2.1157754391694975e-08
1.2500000000000000e-01 1.4730210755945291e-09
6.2500000000000000e-02 3.0060184281456000e-10
3.1250000000000000e-02 3.5356514208097628e-10
1.5625000000000000e-02 5.5266883200218000e-10
};

%%%%%%%%%%%%%%%%%%%%%
\addplot[greeen, mark=o, ultra thick, dashdotted, mark options={solid}, mark size=5pt]
table {% p=3, l=3
5.0000000000000000e-01 4.8450029665201980e-07
2.5000000000000000e-01 2.1157754965669518e-08
1.2500000000000000e-01 5.6462697333397532e-06
6.2500000000000000e-02 4.1974494180354087e-06
3.1250000000000000e-02 4.7882330830738841e-06
1.5625000000000000e-02 3.8991055831923858e-06
};
\addplot[greeen, mark=triangle, ultra thick, dashdotted, mark options={solid}, mark size=5pt]
table {% p=3, l=5
5.0000000000000000e-01 4.8450029665201980e-07
2.5000000000000000e-01 2.1157754965669518e-08
1.2500000000000000e-01 5.8162835039544812e-08
6.2500000000000000e-02 9.0374721419638817e-08
3.1250000000000000e-02 4.4988682258417309e-08
1.5625000000000000e-02 4.8676333096070267e-08
};
\addplot[greeen, mark=square, ultra thick, dashdotted, mark options={solid}, mark size=5pt]
table {% p=3, l=7
5.0000000000000000e-01 4.8450029665201980e-07
2.5000000000000000e-01 2.1157754965669518e-08
1.2500000000000000e-01 1.4730199557514804e-09
6.2500000000000000e-02 1.3223252518293646e-09
3.1250000000000000e-02 4.4964356304117486e-10
1.5625000000000000e-02 3.5477793676313500e-10
};
\addplot[greeen, mark=diamond, ultra thick, dashdotted, mark options={solid}, mark size=5pt]
table {% p=3, l=9
5.0000000000000000e-01 4.8450029665201980e-07
2.5000000000000000e-01 2.1157754965669518e-08
1.2500000000000000e-01 1.4730199557514804e-09
6.2500000000000000e-02 3.7375026149507618e-11
3.1250000000000000e-02 7.8081301357787263e-12
1.5625000000000000e-02 2.4164625220342263e-11
};

%%%%%%%%%%%%%%%%%%%%%
\addplot[blue, mark=o, ultra thick, mark options={solid}, mark size=5pt]
table {% p=3, l=3
5.0000000000000000e-01 4.8450029497699510e-07
2.5000000000000000e-01 2.1157754925129383e-08
1.2500000000000000e-01 3.1374060437691934e-06
6.2500000000000000e-02 3.7814792944539667e-06
3.1250000000000000e-02 4.9896178290885935e-06
1.5625000000000000e-02 5.4757629471912148e-06
};
\addplot[blue, mark=triangle, ultra thick, mark options={solid}, mark size=5pt]
table {% p=3, l=5
5.0000000000000000e-01 4.8450029497699510e-07
2.5000000000000000e-01 2.1157754925129383e-08
1.2500000000000000e-01 3.7883632750936860e-08
6.2500000000000000e-02 6.1424776285146631e-08
3.1250000000000000e-02 5.3161981908825444e-08
1.5625000000000000e-02 6.0588571306987788e-08
};
\addplot[blue, mark=square, ultra thick, mark options={solid}, mark size=5pt]
table {% p=3, l=7
5.0000000000000000e-01 4.8450029497699510e-07
2.5000000000000000e-01 2.1157754925129383e-08
1.2500000000000000e-01 1.4730182384760367e-09
6.2500000000000000e-02 8.6516886697981299e-10
3.1250000000000000e-02 4.9475967637615470e-10
1.5625000000000000e-02 5.6265236544700582e-10
};
\addplot[blue, mark=diamond, ultra thick, mark options={solid}, mark size=5pt]
table {% p=3, l=9
5.0000000000000000e-01 4.8450029497699510e-07
2.5000000000000000e-01 2.1157754925129383e-08
1.2500000000000000e-01 1.4730182384760367e-09
6.2500000000000000e-02 3.2414285318405754e-11
3.1250000000000000e-02 3.9934650696464846e-12
1.5625000000000000e-02 5.3457471124063588e-12
};

\addplot[black, ultra thick, dashed]
table{
  0.5 4.845002949769951e-7
 0.25 1.5140634218031097e-8
 0.125 4.731448193134718e-10
 0.0625 1.4785775603545993e-11
 0.03125 4.620554876108123e-13
 0.015625 1.4439233987837884e-14
};

\end{axis}

\end{tikzpicture}

==> 2d-localization-p-1.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=12cm,
height=9cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend pos=outer north east,
xlabel={{\Large mesh size $H$}},
x grid style={darkgray176},
xmin=0.059, xmax=0.52,
xmode=log,
xtick style={color=black},
xtick={0.0625,0.125,0.25,0.5},
xticklabels={  
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-1}}\),
},
y grid style={darkgray176},
ymin=9e-8, ymax=1.2e-3,
ymode=log,
ytick style={color=black},
ytick={1e-7,1e-6,1e-5,1e-4,1e-3},
yticklabels={  
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
},
ticklabel style = {font=\Large},
]

% Legend Entries
\addlegendimage{mark=triangle, blue, ultra thick, mark size=5pt}\addlegendentry{$\ell = 4, j = 1$}
\addlegendimage{mark=square, blue, ultra thick, mark size=5pt}\addlegendentry{$\ell = 6, j = 1$}
\addlegendimage{mark=diamond, blue, ultra thick, mark size=5pt}\addlegendentry{$\ell = 8, j = 1$}
\addlegendimage{ultra thick, red, dashed, mark=o, mark size=5pt,mark options={solid}}\addlegendentry{$\ell=\infty, j = 0$}
\addlegendimage{ultra thick, black, dashed}\addlegendentry{$\mathcal O(H^2)$}
\addlegendimage{ultra thick, black, dashed}\addlegendentry{$\mathcal O(H^3)$}

\addplot[ultra thick, red, dashdotted, mark=o, mark size=5pt,mark options={solid}]
table {% p=1, l=16
0.5 0.0003088070665595118
0.25 6.312492781971899e-5
0.125 2.5647636981755774e-5
0.0625 1.0283968886164529e-5
};

\addplot[ultra thick, blue, mark=triangle, mark size=5pt]
table {% p=1, l=4
  0.5 7.600221260529545e-5
0.25 4.351522483185665e-5
0.125 1.7712636702667568e-5
0.0625 5.507213635542589e-6
};

\addplot[ultra thick, blue, mark=square, mark size=5pt]
table{% p=1, l=6
0.5 7.600221260529545e-5
0.25 4.351522483185665e-5
0.125 1.6760327969262177e-5
0.0625 2.934258492141546e-6
};

\addplot[ultra thick, blue, mark=diamond, mark size=5pt]
table{% p=1, l=8
0.5 7.600221260529545e-5
0.25 4.351522483185665e-5
0.125 1.6753592463110923e-5
0.0625 2.867653536862083e-6
};

\addplot[ultra thick, black, dashed]
table{% order 3
 0.5   7.600221260529545e-5
 0.25 9.500276575661931e-6
 0.125 1.1875345719577414e-6
 0.0625 1.4844182149471768e-7 
};

\addplot[ultra thick, black, dashed]
table{% order 2
 0.5 0.001 
 0.25 0.00025 
 0.125 6.25e-05 
 0.0625 1.5625e-05 
};

\end{axis}

\end{tikzpicture}

==> 2d-localization-p-3.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=12cm,
height=9cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend pos=outer north east,
xlabel={{\Large mesh size $H$}},
x grid style={darkgray176},
xmin=0.059, xmax=0.52,
xmode=log,
xtick style={color=black},
xtick={0.0625,0.125,0.25,0.5},
xticklabels={  
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-1}}\),
},
y grid style={darkgray176},
ymin=1e-12, ymax=3.1e-3,
ymode=log,
ytick style={color=black},
ytick={1e-13,1e-11,1e-9,1e-7,1e-5,1e-3},
yticklabels={  
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),  
  \(\displaystyle {10^{-3}}\),   
},
ticklabel style = {font=\Large},
]

% Legend Entries
\addlegendimage{mark=triangle, blue, ultra thick, mark size=5pt}\addlegendentry{$\ell = 5, j = 2$}
\addlegendimage{mark=square, blue, ultra thick, mark size=5pt}\addlegendentry{$\ell = 7, j = 2$}
\addlegendimage{mark=diamond, blue, ultra thick, mark size=5pt}\addlegendentry{$\ell = 9, j = 2$}
\addlegendimage{ultra thick, red, dashdotted, mark=o, mark size=5pt,mark options={solid}}\addlegendentry{$\ell=\infty, j = 0$}
\addlegendimage{ultra thick, greeen, dashdotted, mark=star, mark size=6pt,mark options={solid}}\addlegendentry{$\ell=\infty, j = 1$}
\addlegendimage{ultra thick, black, dashed}\addlegendentry{$\mathcal O(H^2)$}
\addlegendimage{ultra thick, black, dashed}\addlegendentry{$\mathcal O(H^4)$}
\addlegendimage{ultra thick, black, dashed}\addlegendentry{$\mathcal O(H^5)$}

\addplot[ultra thick, greeen, dashdotted, mark=star, mark size=7pt,mark options={solid}]
table {%p=3, j=1, l=16
 0.5 7.443598325582853e-7
 0.25 4.935513469062396e-8
 0.125 2.428966182213959e-9
 0.0625 6.207247952333957e-11
};

\addplot[ultra thick, red, dashdotted, mark=o, mark size=5pt,mark options={solid}]
table {% p=3, l=16
0.5  5.1502523641572055e-5
0.25  2.7283281596859857e-5
0.125  1.0677742476974564e-5
0.0625  3.0008207969320524e-6
};

\addplot[ultra thick, blue, mark=triangle, mark size=5pt]
table{% p=3, l=5
  0.5 5.837739016366948e-7
  0.25 3.3902371373972534e-8
  0.125 8.053670668429059e-9
  0.0625 4.740468450491137e-8
};

\addplot[ultra thick, blue, mark=square, mark size=5pt]
table{% p=3, l=7
  0.5 5.837739016366948e-7
  0.25 3.3902371373972534e-8
  0.125 1.3692098743563414e-9
  0.0625 9.147902524406082e-10
}; 

\addplot[ultra thick, blue, mark=diamond, mark size=5pt]
table{% p=3, l=9
  0.5 5.837739016366948e-7
  0.25 3.3902371373972534e-8
  0.125 1.3692098743563414e-9
  0.0625 2.189574672510965e-11
};

\addplot[ultra thick, black, dashed]
table{% order 5
  0.5  1.1675478032733896e-07
  0.25 3.648586885229342e-09
  0.125 1.1401834016341694e-10 
  0.0625 3.5630731301067795e-12
};

\addplot[ultra thick, black, dashed]
table{% order 4
  0.5  1.25e-06
  0.25 7.8125e-08
  0.125 4.8828125e-09
  0.0625 3.0517578125e-10
};

\addplot[ultra thick, black, dashed]
table{% order 2
 0.5 0.001 
 0.25 0.00025 
 0.125 6.25e-05 
 0.0625 1.5625e-05 
};

\end{axis}

\end{tikzpicture}

==> optimal-ell-1d.tikz <==

\pgfplotscreateplotcyclelist{rates}{%
  {red, ultra thick, mark=x,mark size=5},{red, ultra thick, mark=asterisk,mark size=5},{red, ultra thick,mark=+,mark size=5},{red, ultra thick,mark=diamond,mark size=5},{red, ultra thick,mark=pentagon,mark size=5}, 
  {greeen, ultra thick,mark=x,mark size=5},{greeen, ultra thick,mark=asterisk,mark size=5},{greeen, ultra thick,mark=+,mark size=5},{greeen, ultra thick,mark=pentagon,mark size=5},{greeen, ultra thick,mark=o,mark size=5}, 
  {blue, ultra thick,mark=x,mark size=5},{blue, ultra thick,mark=asterisk,mark size=5},{blue, ultra thick,mark=triangle,mark size=5},{blue, ultra thick,mark=o,mark size=5},{blue, ultra thick,mark=square,mark size=4}
}

\begin{tikzpicture}
\definecolor{greeen}{RGB}{0,127,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
cycle list name=rates,
width=12cm,
height=9cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend pos=outer north east,
xlabel={{\Large mesh size $H$}},,
x grid style={darkgray176},
xmin=0.027, xmax=0.53,
xmode=log,
xtick style={color=black},
xtick={0.03125,0.0625,0.125,0.25,0.5},
xticklabels={  
  \(\displaystyle {2^{-5}}\),
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-1}}\),
},
y grid style={darkgray176},
ymin=.9e-13, ymax=4.1e-5,
ymode=log,
ytick style={color=black},
ytick={1e-15,1e-13,1e-11,1e-9,1e-7,1e-5},
yticklabels={  
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),  
  \(\displaystyle {10^{-5}}\),  
},
ticklabel style = {font=\Large},
]

% Legend Entries
% Localization
\addlegendimage{only marks, mark size=5pt, mark=x}\addlegendentry{$\ell=1$}
\addlegendimage{only marks, mark size=5pt, mark=asterisk}\addlegendentry{$\ell=3$}
\addlegendimage{only marks, mark size=5pt, mark=+}\addlegendentry{$\ell=6$}
\addlegendimage{only marks, mark size=5pt, mark=triangle}\addlegendentry{$\ell=7$}
\addlegendimage{only marks, mark size=5pt, mark=diamond}\addlegendentry{$\ell=8$}
\addlegendimage{only marks, mark=pentagon, mark size=4pt}\addlegendentry{$\ell=9$}
\addlegendimage{only marks, mark=o, mark size=4pt}\addlegendentry{$\ell=11$}
\addlegendimage{only marks, mark=square, mark size=4pt}\addlegendentry{$\ell=12$}

% \addlegendimage{only marks, mark=10-pointed star}\addlegendentry{$\ell=\infty$}
\addlegendimage{red, ultra thick}\addlegendentry{$p=2$}
\addlegendimage{green, ultra thick}\addlegendentry{$p=3$}
\addlegendimage{blue, ultra thick}\addlegendentry{$p=4$}
\addlegendimage{black, ultra thick, dashed}\addlegendentry{$\mathcal O(H^4)$}
\addlegendimage{black, ultra thick, dashed}\addlegendentry{$\mathcal O(H^5)$}
\addlegendimage{black, ultra thick, dashed}\addlegendentry{$\mathcal O(H^6)$}

\addplot+[only marks] coordinates {(0.5, 1.9262366032317123e-5)};      
\addplot+[only marks] coordinates {(0.25, 7.114719240679073e-7)};
\addplot+[only marks] coordinates {(0.125, 4.57144769480987e-8)};
\addplot+[only marks] coordinates {(0.0625, 3.3841599846182093e-9)};       
\addplot+[only marks] coordinates {(0.03125, 2.2085122634274145e-10)};   

\addplot+[only marks] coordinates {(0.5, 4.845002949020087e-7)};      
\addplot+[only marks] coordinates {(0.25, 2.1157754930111548e-8)};
\addplot+[only marks] coordinates {(0.125, 3.3275293322612803e-9)};
\addplot+[only marks] coordinates {(0.0625, 3.2413785782879806e-11)};       
\addplot+[only marks] coordinates {(0.03125, 1.2160056792686039e-12)};    

\addplot+[only marks] coordinates {(0.5,  2.535827994270645e-8)};      
\addplot+[only marks] coordinates {(0.25, 4.0346110419582264e-10)};
\addplot+[only marks] coordinates {(0.125,  6.036432695025567e-12)};
\addplot+[only marks] coordinates {(0.0625, 8.835819957335778e-13)};   
\addplot+[only marks] coordinates {(0.03125, 1.303147301364828e-12)};    

\addplot[ultra thick, red]
table {% p=2
 0.5 1.9262366044179887e-5
 0.25 7.114719218730641e-7
 0.125 4.57144769480987e-8
 0.0625 3.3841599846182093e-9
 0.03125 2.2085122634274145e-10
};

\addplot[ultra thick, black, dashed]
table {% order
 0.5 1.9262366044179887e-5
 0.25 1.203897877761243e-6
 0.125 7.524361736007769e-8
 0.0625 4.702726085004855e-9
 0.03125 2.9392038031280346e-10
};

\addplot[very thick, greeen]
table {% p=3
0.5 4.845002949020087e-7
0.25 2.1157754930111548e-8
0.125 3.3275293322612803e-9
0.0625 3.2413785782879806e-11
0.03125 1.2160056792686039e-12
};

\addplot[very thick, black, dashed]
table {% order
 0.5 4.845002949020087e-7
 0.25 1.514063421568777e-8
 0.125 4.731448192402428e-10
 0.0625 1.4785775601257588e-11
 0.03125 4.620554875392996e-13
};

\addplot[very thick, blue]
table {% p=4
0.5  2.535827994270645e-8
0.25 4.0346110419582264e-10
0.125  6.036432695025567e-12
0.0625 8.835819957335778e-13
0.03125 1.303147301364828e-12
};

\addplot[very thick, black, dashed]
table {% order 
0.5 2.535827994270645e-8
0.25 3.962231241047883e-10
0.125 6.190986314137317e-12
0.0625 9.673416115839558e-14
0.03125 1.511471268099931e-15
};

\end{axis}

\end{tikzpicture}

==> temporal-convergence.tikz <==


\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=12cm,
height=9cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend pos=outer north east,
xlabel={{\Large time step size $\tau$}},
x grid style={darkgray176},
xmin=0.028, xmax=0.56,
xmode=log,
xtick style={color=black},
xtick={0.03125,0.0625,0.125,0.25,0.5},
xticklabels={
  \(\displaystyle {2^{-5}}\),
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-1}}\),
},
y grid style={darkgray176},
ymin=3e-11, ymax=1.2e-4,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-8,1e-6,1e-4},
yticklabels={  
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),  
},
ticklabel style = {font=\Large},
]

% Legend Entries
\addlegendimage{mark=*, red, ultra thick}\addlegendentry{Ex.~1}
\addlegendimage{mark=*, blue, ultra thick}\addlegendentry{Ex.~2}
\addlegendimage{black, dashed, ultra thick}\addlegendentry{$\mathcal O(\tau^5)$}


\addplot[ultra thick, blue, mark=*, mark size=5pt]
table {% RODAS5P, d=1
  0.5 3.555864340062502e-5
  0.25 1.8845087671555837e-6
  0.125 6.470712353803309e-8
  0.0625 2.151104985604065e-9
  0.03125 7.193294263993418e-11
};

\addplot[ultra thick, red, mark=*, mark size=5pt]
table {% RODAS5P, d=2
  0.5 5.569456250002476e-5
  0.25 4.332824465656091e-6
  0.125 1.3281814461453104e-7
  0.0625 3.827130921134536e-9
  0.03125 1.2137423711231016e-10
};

\addplot[ultra thick, black, dashed]
table {% order 5
  0.5 5.569456250002476e-5
  0.25 1.7404550781257738e-6
  0.125 5.438922119143043e-8
  0.0625 1.699663162232201e-9
  0.03125 5.311447381975628e-11
};

\end{axis}

\end{tikzpicture}

